Large-eddy simulation of the lid-driven cubic cavity flow by the spectral element method

This paper presents the large-eddy simulation of the lid-driven cubic cavity flow by the spectral element method (SEM) using the dynamic model. Two spectral filtering techniques suitable for these simulations have been implemented. Numerical results for Reynolds number $\text{Re}=12'000$ are showing very good agreement with other experimental and DNS results found in the literature.

==> cav3d_simpl.pstex_t <==
\begin{picture}(0,0)%
\includegraphics[width=5cm, keepaspectratio=true]{grid_LES.eps}%
\end{picture}%
\begin{picture}(0,0)%
\includegraphics{cav3d_simpl.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10707,4458)(-3328,-5143)
\put(2812,-1840){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}
\put(2840,-1199){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}
\put(1851,-877){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}
\put(5401,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$U$}%
}}}
\put(2841,-5085){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-h$}%
}}}
\put(5603,-5077){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(2693,-2093){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-h$}%
}}}
\put(2552,-4822){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-h$}%
}}}
\put(2710,-2340){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\put(4233,-969){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}
\end{picture}


==> uvrms_xy.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{uvrms_xy.pstex}%
\end{picture}%
\setlength{\unitlength}{1973sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11515,8306)(813,-8449)
\put(3507,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/h$}%
}}}
\put(2205,-4586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(c)$ rms fluctuations $v'/U$}%
}}}
\put(9732,-8386){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/h$}%
}}}
\put(8430,-4586){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(d)$ rms fluctuations $v'/U$}%
}}}
\put(3507,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x/h$}%
}}}
\put(2205,-311){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(a)$ rms fluctuations $u'/U$}%
}}}
\put(9732,-4111){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y/h$}%
}}}
\put(8430,-311){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(b)$ rms fluctuations $u'/U$}%
}}}
\put(5482,-5389){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}LES}}}
\put(5493,-5139){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}DNS}}}
\put(813,-7973){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.00}}}
\put(813,-7440){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.02}}}
\put(813,-6906){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.04}}}
\put(813,-6373){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.06}}}
\put(813,-5840){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.08}}}
\put(813,-5306){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.10}}}
\put(813,-4773){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.12}}}
\put(888,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-1.0}}}
\put(2188,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-0.5}}}
\put(3488,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.0}}}
\put(4788,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.5}}}
\put(6088,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1.0}}}
\put(5488,-4910){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}Experimental data}}}
\put(11707,-5389){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}LES}}}
\put(11718,-5139){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}DNS}}}
\put(7113,-7973){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.000}}}
\put(7113,-7653){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.005}}}
\put(7113,-7333){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.010}}}
\put(7113,-7013){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.015}}}
\put(7113,-6693){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.020}}}
\put(7113,-6373){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.025}}}
\put(7113,-6053){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.030}}}
\put(7113,-5733){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.035}}}
\put(7113,-5413){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.040}}}
\put(7113,-5093){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.045}}}
\put(7188,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-1.0}}}
\put(8469,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-0.5}}}
\put(9751,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.0}}}
\put(11032,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.5}}}
\put(12313,-8098){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1.0}}}
\put(11713,-4910){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}Experimental data}}}
\put(7113,-4773){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.050}}}
\put(5482,-1114){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}LES}}}
\put(5493,-864){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}DNS}}}
\put(888,-3698){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-0.005}}}
\put(888,-3241){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.000}}}
\put(888,-2784){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.005}}}
\put(888,-2327){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.010}}}
\put(888,-1869){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.015}}}
\put(888,-1412){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.020}}}
\put(888,-955){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.025}}}
\put(888,-498){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.030}}}
\put(963,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-1.0}}}
\put(2244,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-0.5}}}
\put(3526,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.0}}}
\put(4807,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.5}}}
\put(6088,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1.0}}}
\put(5488,-635){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}Experimental data}}}
\put(11707,-1114){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}LES}}}
\put(11718,-864){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}DNS}}}
\put(7113,-3698){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.000}}}
\put(7113,-3378){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.005}}}
\put(7113,-3058){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.010}}}
\put(7113,-2738){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.015}}}
\put(7113,-2418){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.020}}}
\put(7113,-2098){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.025}}}
\put(7113,-1778){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.030}}}
\put(7113,-1458){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.035}}}
\put(7113,-1138){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.040}}}
\put(7113,-818){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.045}}}
\put(7113,-498){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.050}}}
\put(7188,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-1.0}}}
\put(8469,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}-0.5}}}
\put(9751,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.0}}}
\put(11032,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0.5}}}
\put(12313,-3823){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1.0}}}
\put(11713,-635){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}Experimental data}}}
\end{picture}

